Draw and Tell: Teaching Text-to-Image Diffusion Models to Describe What They Draw

Text-to-image (T2I) diffusion models read text and generate images, but they never write. We present Draw-and-Tell, which makes a pre-trained T2I model also write what it draws. Alongside the image, the model co-generates a description of it as a stream of text-encoder states, denoised by the same rectified flow, and a one-layer language-model read-out turns the stream into words. The backbone is adapted with LoRA, and text-only MLPs give the description capacity of its own. The description works like a representation-alignment target that the backbone must write rather than only match: during training it shapes the weights the image is drawn with, and the image itself never reads it. With minimal resources, 13M text tokens and about 17 GH200 GPU-hours, the model can be made to write: on SD3.5 Medium and FLUX.2 [klein], its descriptions of held-out prompts are read back at a perplexity of 46 and 26. And it draws better: GenEval rises from 68.4 to 74.3 on SD3.5 and from 76.3 to 79.0 on FLUX.2 [klein], above a matched image-only fine-tuning control (73.4 and 77.2), and the gain comes from writing, not from aligning to or training on the descriptions. Blind MLLM judges prefer its images to the control's for fine detail (56% and 60% of decided pairs), and a user study confirms this. The judges also find that, on short, ambiguous prompts, it commits to a meaningful reading of the prompt. With the description switched off, the network keeps the original architecture and inference cost, with fine-tuned weights.

==> fig/src/ckpt_curve.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=7.0cm, height=4.0cm, house, xmin=700, xmax=1900, xtick={800,1000,1200,1400,1600,1800}, xticklabel style={font=\fsx},
  ymin=71.5, ymax=75.2, ytick={72,73,74,75}, ylabel={GenEval (\%)}, ylabel style={text=accent},
  xlabel={training step (global)}, xlabel style={yshift=2pt}, axis x line*=bottom, axis y line*=left, ymajorgrids,
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=2, column sep=8pt}]
\addplot[accent, line width=0.9pt, mark=*, mark size=1.6pt] coordinates {(800,72.8) (900,74.1) (1000,74.4) (1300,72.7) (1400,73.6) (1500,74.0) (1800,74.3)};
\addlegendentry{GenEval (\%)}
\addlegendimage{pix, line width=0.9pt, mark=square*, mark size=1.5pt}\addlegendentry{read-out perplexity (in domain)}
\node[lab, anchor=north, text=accent, yshift=-2pt] at (axis cs:800,72.8) {72.8};
\node[lab, anchor=south, text=accent, yshift=2pt] at (axis cs:1000,74.4) {74.4};
\node[lab, anchor=north west, text=accent, yshift=-1pt] at (axis cs:1300,72.7) {72.7};
\node[lab, anchor=south, text=accent, yshift=2pt] at (axis cs:1800,74.3) {74.3};
\end{axis}
\begin{axis}[width=7.0cm, height=4.0cm, house, xmin=700, xmax=1900, ymin=0, ymax=220, axis y line*=right, axis x line=none,
  ytick={0,50,100,150,200}, ylabel={read-out perplexity}, ylabel style={text=pix}, yticklabel pos=right, ylabel near ticks]
\addplot[pix, line width=0.9pt, mark=square*, mark size=1.5pt] coordinates {(900,114.4) (1000,67.7) (1300,48.3) (1400,47.9) (1500,45.5) (1800,46.5)};
\node[lab, anchor=south west, text=pix] at (axis cs:900,114.4) {114};
\node[lab, anchor=north, text=pix] at (axis cs:1800,46.5) {46.5};
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/src/flux2_losses.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.95cm}, width=3.35cm, height=3.2cm, house,
  xticklabel style={font=\fsx},
  xlabel={training step (global)}, xlabel style={yshift=2pt}, axis x line*=bottom, axis y line*=left, ymajorgrids]
\nextgroupplot[title={image flow loss}, xmin=750, xmax=1900, xtick={800,1200,1600}, ymin=0.59, ymax=0.66, ytick={0.60,0.62,0.64,0.66}, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
  legend style={at={(1.75,-0.55)}, anchor=north, legend columns=2}]
\addplot[sftcol, line width=0.9pt] coordinates {(800,0.6172) (1000,0.6125) (1400,0.621) (1800,0.6157)};
\addplot[accent, line width=0.9pt, dashed] coordinates {(800,0.6172) (1000,0.6129) (1400,0.6217) (1800,0.6168)};
\legend{SFT control, Draw\&Tell}
\nextgroupplot[title={description flow loss}, xmin=750, xmax=1900, xtick={800,1200,1600}, ymin=1.5, ymax=2.3, ytick={1.6,1.8,2.0,2.2}, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1}]
\addplot[accent, line width=0.9pt] coordinates {(801,2.1242) (900,1.9778) (1000,1.8305) (1400,1.6596) (1800,1.6316)};
\nextgroupplot[title={read-out cross-entropy}, xmin=750, xmax=1900, xtick={800,1200,1600}, ymin=2, ymax=18, ytick={4,8,12,16}]
\addplot[accent, line width=0.9pt] coordinates {(801,16.707) (900,5.2429) (1000,4.3954) (1400,3.4802) (1800,3.1057)};
\end{groupplot}
\end{tikzpicture}
\end{document}


==> fig/src/judges_ambig_forced.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=5.5cm, height=2.9cm, prefbars, ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  title style={xshift=-2.45cm}, title={Ambiguous prompts, forced choice},
  yticklabels={{SD3.5-M vs.\ base},{SD3.5-M vs.\ SFT control},{FLUX.2 [klein] vs.\ base},{FLUX.2 [klein] vs.\ SFT control}},
  xlabel={share of pairs (\%, $n{=}100$)}, xlabel style={yshift=2pt},
  legend style={at={(0.5,-0.5)}, anchor=north, legend columns=2}]
\addplot[fill=accentbar] coordinates {(75,4) (56,3) (60,2) (53,1)};
\addplot[fill=basecol] coordinates {(25,4) (44,3) (40,2) (47,1)};
\parityline
\legend{Draw\&Tell preferred, opponent preferred}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/src/judges_cat.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.45cm, y descriptions at=edge left}, width=3.9cm, height=4.0cm, house,
  xmin=30, xmax=95, xtick={30,50,70,90}, xticklabels={30,50,70,90\%}, ymin=0.5, ymax=6.5,
  ytick={6,5,4,3,2,1}, yticklabels={Single object, Two objects, Counting, Colours, Position, Colour attribution},
  yticklabel style={font=\fsz, text=ink}, ytick style={draw=none}, axis x line*=bottom, axis y line*=left,
  xmajorgrids, xlabel={Draw\&Tell preferred (\%)}, xlabel style={yshift=2pt},
  legend style={at={(-0.08,-0.42)}, anchor=north, legend columns=2, column sep=8pt}]
\nextgroupplot[title={SD3.5-M}]
\draw[muted, dashed, line width=0.45pt] (axis cs:50,0.5) -- (axis cs:50,6.5);
\draw[basecol, dotted, line width=0.6pt] (axis cs:70.0,0.5) -- (axis cs:70.0,6.5);
\draw[accent, dotted, line width=0.6pt] (axis cs:56.0,0.5) -- (axis cs:56.0,6.5);
\addplot[only marks, mark=o, mark size=1.7pt, basecol, line width=0.7pt] coordinates {(63,6) (80,5) (76,4) (71,3) (74,2) (63,1)};
\addplot[only marks, mark=diamond*, mark size=2.2pt, accent] coordinates {(54,6) (50,5) (62,4) (56,3) (66,2) (58,1)};
\nextgroupplot[title={FLUX.2 [klein]}]
\draw[muted, dashed, line width=0.45pt] (axis cs:50,0.5) -- (axis cs:50,6.5);
\draw[basecol, dotted, line width=0.6pt] (axis cs:70.0,0.5) -- (axis cs:70.0,6.5);
\draw[accent, dotted, line width=0.6pt] (axis cs:52.3,0.5) -- (axis cs:52.3,6.5);
\addplot[only marks, mark=o, mark size=1.7pt, basecol, line width=0.7pt] coordinates {(64,6) (76,5) (67,4) (64,3) (79,2) (72,1)};
\addplot[only marks, mark=diamond*, mark size=2.2pt, accent] coordinates {(51,6) (52,5) (52,4) (50,3) (59,2) (52,1)};
\legend{vs.\ base, vs.\ SFT control}
\end{groupplot}
\end{tikzpicture}
\end{document}


==> fig/src/judges_cat_sj.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.45cm, y descriptions at=edge left}, width=3.9cm, height=4.0cm, house,
  xmin=30, xmax=95, xtick={30,50,70,90}, xticklabels={30,50,70,90\%}, ymin=0.5, ymax=6.5,
  ytick={6,5,4,3,2,1}, yticklabels={Single object, Two objects, Counting, Colours, Position, Colour attribution},
  yticklabel style={font=\fsz, text=ink}, ytick style={draw=none}, axis x line*=bottom, axis y line*=left,
  xmajorgrids, xlabel={Draw\&Tell preferred (\%)}, xlabel style={yshift=2pt},
  legend style={at={(-0.08,-0.42)}, anchor=north, legend columns=2, column sep=8pt}]
\nextgroupplot[title={SD3.5-M}]
\draw[muted, dashed, line width=0.45pt] (axis cs:50,0.5) -- (axis cs:50,6.5);
\draw[basecol, dotted, line width=0.6pt] (axis cs:71.9,0.5) -- (axis cs:71.9,6.5);
\draw[accent, dotted, line width=0.6pt] (axis cs:53.6,0.5) -- (axis cs:53.6,6.5);
\addplot[only marks, mark=o, mark size=1.7pt, basecol, line width=0.7pt] coordinates {(74,6) (76,5) (75,4) (65,3) (67,2) (80,1)};
\addplot[only marks, mark=diamond*, mark size=2.2pt, accent] coordinates {(51,6) (56,5) (56,4) (54,3) (42,2) (59,1)};
\nextgroupplot[title={FLUX.2 [klein]}]
\draw[muted, dashed, line width=0.45pt] (axis cs:50,0.5) -- (axis cs:50,6.5);
\draw[basecol, dotted, line width=0.6pt] (axis cs:68.2,0.5) -- (axis cs:68.2,6.5);
\draw[accent, dotted, line width=0.6pt] (axis cs:53.8,0.5) -- (axis cs:53.8,6.5);
\addplot[only marks, mark=o, mark size=1.7pt, basecol, line width=0.7pt] coordinates {(61,6) (72,5) (66,4) (69,3) (77,2) (78,1)};
\addplot[only marks, mark=diamond*, mark size=2.2pt, accent] coordinates {(58,6) (52,5) (42,4) (55,3) (52,2) (56,1)};
\legend{vs.\ base, vs.\ SFT control}
\end{groupplot}
\end{tikzpicture}
\end{document}


==> fig/src/judges_forced_seeds.tex <==
% generated by sd35/tools/make_judges_seed_figs.py from refine_allseeds/summary_{claude,qwen}.json
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[at={(0cm,0)}, width=6.3cm, height=7.0cm, prefbars, bar width=3.4pt, nodes near coords={},
  ymin=0.19999999999999996, ymax=27.8, enlarge y limits=false, ytick={27,26,25,24,23,22,20,19,18,17,16,15,13,12,11,10,9,8,6,5,4,3,2,1},
  yticklabels={{\textbf{SD3.5-M vs.\ base} ($n{=}864$)},{seed 0},{seed 1},{seed 2},{seed 3},{\textbf{all four}},{\textbf{SD3.5-M vs.\ SFT control} ($n{=}864$)},{seed 0},{seed 1},{seed 2},{seed 3},{\textbf{all four}},{\textbf{FLUX.2 [klein] vs.\ base} ($n{=}1036$)},{seed 0},{seed 1},{seed 2},{seed 3},{\textbf{all four}},{\textbf{FLUX.2 [klein] vs.\ SFT control} ($n{=}1036$)},{seed 0},{seed 1},{seed 2},{seed 3},{\textbf{all four}}},
  title={Claude Opus 5.5}, title style={at={(0.5,1)}, anchor=south}, xlabel={share of pairs (\%)}, xlabel style={yshift=2pt},
  legend style={at={(1.05,-0.09)}, anchor=north, legend columns=3}]
\addplot[fill=accentbar] coordinates {(71.3,26) (69.0,25) (73.1,24) (74.1,23) (71.9,22) (57.9,19) (53.2,18) (52.3,17) (50.9,16) (53.6,15) (70.3,12) (70.7,11) (64.5,10) (67.6,9) (68.2,8) (55.6,5) (49.4,4) (58.7,3) (51.4,2) (53.8,1)};
\addplot[fill=basecol] coordinates {(28.7,26) (31.0,25) (26.9,24) (25.9,23) (28.1,22) (42.1,19) (46.8,18) (47.7,17) (49.1,16) (46.4,15) (29.7,12) (29.3,11) (35.5,10) (32.4,9) (31.8,8) (44.4,5) (50.6,4) (41.3,3) (48.6,2) (46.2,1)};
\parityline
\coordinate (c00) at (axis cs:35.9,22);
\coordinate (c01) at (axis cs:85.9,22);
\coordinate (c10) at (axis cs:26.8,15);
\coordinate (c11) at (axis cs:76.8,15);
\coordinate (c20) at (axis cs:34.1,8);
\coordinate (c21) at (axis cs:84.1,8);
\coordinate (c30) at (axis cs:26.9,1);
\coordinate (c31) at (axis cs:76.9,1);
\legend{Draw\&Tell preferred, opponent preferred}
\end{axis}
\node[font=\fsx, text=ink] at (c00) {71.9};
\node[font=\fsx, text=ink] at (c01) {28.1};
\node[font=\fsx, text=ink] at (c10) {53.6};
\node[font=\fsx, text=ink] at (c11) {46.4};
\node[font=\fsx, text=ink] at (c20) {68.2};
\node[font=\fsx, text=ink] at (c21) {31.8};
\node[font=\fsx, text=ink] at (c30) {53.8};
\node[font=\fsx, text=ink] at (c31) {46.2};
\begin{axis}[at={(6.9cm,0)}, width=6.3cm, height=7.0cm, prefbars, bar width=3.4pt, nodes near coords={},
  ymin=0.19999999999999996, ymax=27.8, enlarge y limits=false, ytick={27,26,25,24,23,22,20,19,18,17,16,15,13,12,11,10,9,8,6,5,4,3,2,1},
  yticklabels={},
  title={Qwen3-VL-32B}, title style={at={(0.5,1)}, anchor=south}, xlabel={share of pairs (\%)}, xlabel style={yshift=2pt},
  ]
\addplot[fill=accentbar] coordinates {(61.1,26) (60.6,25) (67.1,24) (61.1,23) (62.5,22) (52.8,19) (57.9,18) (51.4,17) (58.8,16) (55.2,15) (54.8,12) (55.6,11) (54.4,10) (57.9,9) (55.7,8) (55.2,5) (47.1,4) (56.4,3) (52.9,2) (52.9,1)};
\addplot[fill=basecol] coordinates {(38.9,26) (39.4,25) (32.9,24) (38.9,23) (37.5,22) (47.2,19) (42.1,18) (48.6,17) (41.2,16) (44.8,15) (45.2,12) (44.4,11) (45.6,10) (42.1,9) (44.3,8) (44.8,5) (52.9,4) (43.6,3) (47.1,2) (47.1,1)};
\parityline
\coordinate (q00) at (axis cs:31.2,22);
\coordinate (q01) at (axis cs:81.2,22);
\coordinate (q10) at (axis cs:27.6,15);
\coordinate (q11) at (axis cs:77.6,15);
\coordinate (q20) at (axis cs:27.8,8);
\coordinate (q21) at (axis cs:77.8,8);
\coordinate (q30) at (axis cs:26.4,1);
\coordinate (q31) at (axis cs:76.4,1);
\end{axis}
\node[font=\fsx, text=ink] at (q00) {62.5};
\node[font=\fsx, text=ink] at (q01) {37.5};
\node[font=\fsx, text=ink] at (q10) {55.2};
\node[font=\fsx, text=ink] at (q11) {44.8};
\node[font=\fsx, text=ink] at (q20) {55.7};
\node[font=\fsx, text=ink] at (q21) {44.3};
\node[font=\fsx, text=ink] at (q30) {52.9};
\node[font=\fsx, text=ink] at (q31) {47.1};
\end{tikzpicture}
\end{document}


==> fig/src/judges_human_sj.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\renewcommand{\familydefault}{\sfdefault}\usepackage{sansmath}\sansmath% sans-serif, as Fig. 3
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=5.5cm, height=2.9cm, prefbars, ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  title style={xshift=-2.45cm}, title={Human study: fine detail on correct GenEval images},
  yticklabels={{SD3.5-M vs.\ base (\textit{n}\,=\,59)},{SD3.5-M vs.\ SFT control (\textit{n}\,=\,57)},{FLUX.2 [klein] vs.\ base (\textit{n}\,=\,58)},{FLUX.2 [klein] vs.\ SFT control (\textit{n}\,=\,59)}},
  xlabel={share of answers (\%)}, xlabel style={yshift=2pt},
  legend style={at={(0.38,-0.5)}, anchor=north, legend columns=3, column sep=3pt}]
\addplot[fill=accentbar] coordinates {(59.3,4) (56.1,3) (58.6,2) (42.4,1)};
\addplot[fill=light] coordinates {(10.2,4) (17.5,3) (12.1,2) (25.4,1)};
\addplot[fill=basecol] coordinates {(30.5,4) (26.3,3) (29.3,2) (32.2,1)};
\legend{Draw\&Tell preferred, about the same, opponent preferred}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/src/judges_main.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.95cm}, width=5.2cm, height=3.0cm, prefbars,
  ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  legend style={at={(0.38,-0.5)}, anchor=north, legend columns=3, column sep=3pt}]
\nextgroupplot[title={(a) Refinement on GenEval images all models get right}, title style={xshift=-2.45cm},
  yticklabels={{SD3.5-M vs.\ base ($n{=}80$)},{SD3.5-M vs.\ SFT control ($n{=}80$)},{FLUX.2 [klein] vs.\ base ($n{=}78$)},{FLUX.2 [klein] vs.\ SFT control ($n{=}78$)}}]
\addplot[fill=accentbar] coordinates {(57.5,4) (41.2,3) (56.4,2) (55.1,1)};
\addplot[fill=light] coordinates {(22.5,4) (38.8,3) (3.8,2) (10.3,1)};
\addplot[fill=basecol] coordinates {(20.0,4) (20.0,3) (39.7,2) (34.6,1)};
\nextgroupplot[title={(b) Ambiguous prompts (best seed)}, title style={xshift=-2.45cm},
  yticklabels={{SD3.5-M vs.\ base ($n{=}100$)},{SD3.5-M vs.\ SFT control ($n{=}100$)},{FLUX.2 [klein] vs.\ base ($n{=}100$)},{FLUX.2 [klein] vs.\ SFT control ($n{=}100$)}}, xlabel={share of pairs (\%)}, xlabel style={yshift=2pt}]
\addplot[fill=accentbar] coordinates {(59,4) (34,3) (48,2) (24,1)};
\addplot[fill=light] coordinates {(23,4) (50,3) (23,2) (57,1)};
\addplot[fill=basecol] coordinates {(18,4) (16,3) (29,2) (19,1)};
\legend{Draw\&Tell preferred, both equal, opponent preferred}
\end{groupplot}
\end{tikzpicture}
\end{document}


==> fig/src/judges_main_sj.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\renewcommand{\familydefault}{\sfdefault}\usepackage{sansmath}\sansmath% Helvetica text and numbers, to match the sans-serif of Fig. 2
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=0.95cm}, width=5.2cm, height=3.0cm, prefbars,
  ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  legend style={at={(0.38,-0.5)}, anchor=north, legend columns=3, column sep=3pt}]
\nextgroupplot[title={(a) Refinement on GenEval images all models get right}, title style={xshift=-2.45cm},
  yticklabels={{SD3.5-M vs.\ base (\textit{n}\,=\,216)},{SD3.5-M vs.\ SFT control (\textit{n}\,=\,216)},{FLUX.2 [klein] vs.\ base (\textit{n}\,=\,259)},{FLUX.2 [klein] vs.\ SFT control (\textit{n}\,=\,259)}}]
\addplot[fill=accentbar] coordinates {(73.6,4) (49.5,3) (63.7,2) (55.2,1)};
\addplot[fill=light] coordinates {(0.9,4) (12.0,3) (1.5,2) (8.5,1)};
\addplot[fill=basecol] coordinates {(25.5,4) (38.4,3) (34.7,2) (36.3,1)};
\nextgroupplot[title={(b) Ambiguous prompts (best seed)}, title style={xshift=-2.45cm},
  yticklabels={{SD3.5-M vs.\ base (\textit{n}\,=\,100)},{SD3.5-M vs.\ SFT control (\textit{n}\,=\,100)},{FLUX.2 [klein] vs.\ base (\textit{n}\,=\,100)},{FLUX.2 [klein] vs.\ SFT control (\textit{n}\,=\,100)}}, xlabel={share of pairs (\%)}, xlabel style={yshift=2pt}]
\addplot[fill=accentbar] coordinates {(70,4) (43,3) (63,2) (40,1)};
\addplot[fill=light] coordinates {(2,4) (28,3) (4,2) (25,1)};
\addplot[fill=basecol] coordinates {(28,4) (29,3) (33,2) (35,1)};
\legend{Draw\&Tell preferred, both equal, opponent preferred}
\end{groupplot}
\end{tikzpicture}
\end{document}


==> fig/src/judges_rate.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.45cm}, width=6.9cm, house]
\nextgroupplot[xbar, bar shift=0pt, bar width=6pt, xmin=0, xmax=5, xtick={0,1,2,3,4,5},
  axis x line*=bottom, axis y line*=left, ytick style={draw=none}, yticklabel style={font=\fsz, text=ink},
  ytick={7,6,5,2,1,0}, yticklabels={Draw\&Tell, SFT control, SD3.5-M, Draw\&Tell, SFT control, SD3.5-M}, ymin=-0.6, ymax=8.6, height=3.8cm,
  title={(a) Mean refinement rating of single images (0--5)}, title style={xshift=-1.4cm},
  nodes near coords, nodes near coords style={font=\fsx, text=ink, anchor=west, xshift=5pt, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}, point meta=rawx,
  xlabel={rating}, xlabel style={yshift=2pt},
  error bars/x dir=both, error bars/x explicit, error bars/error bar style={rule, line width=0.4pt}, error bars/error mark options={rotate=90, rule, mark size=1.2pt}]
\addplot[fill=accentbar, draw=none] coordinates {(3.82,7) +- (0.07,0) (3.90,2) +- (0.13,0)};
\addplot[fill=mid, draw=none] coordinates {(3.79,6) +- (0.07,0) (3.77,1) +- (0.13,0)};
\addplot[fill=basecol, draw=none] coordinates {(3.50,5) +- (0.08,0) (3.51,0) +- (0.14,0)};
\node[lab, anchor=west, text=ink] at (axis cs:0.05,8.05) {all 4 seeds ($n{=}300$)};
\node[lab, anchor=west, text=ink] at (axis cs:0.05,3.1) {seed 2 ($n{=}80$)};
\nextgroupplot[height=2.9cm, prefbars, ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  title={(b) Draw\&Tell's image rated higher / the same / lower}, title style={xshift=-1.6cm},
  yticklabels={{all 4 seeds, vs.\ SD3.5-M},{all 4 seeds, vs.\ SFT control},{seed 2, vs.\ SD3.5-M},{seed 2, vs.\ SFT control}},
  xlabel={share of samples (\%)}, xlabel style={yshift=2pt},
  legend style={at={(0.5,-0.5)}, anchor=north, legend columns=3}]
\addplot[fill=accentbar] coordinates {(37,4) (18,3) (38,2) (24,1)};
\addplot[fill=light] coordinates {(53,4) (68,3) (54,2) (64,1)};
\addplot[fill=basecol] coordinates {(10,4) (14,3) (9,2) (12,1)};
\legend{higher, same, lower}
\end{groupplot}
\end{tikzpicture}
\end{document}


==> fig/src/judges_rate_sj.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.45cm}, width=6.9cm, house]
\nextgroupplot[xbar, bar shift=0pt, bar width=6pt, xmin=0, xmax=5, xtick={0,1,2,3,4,5},
  axis x line*=bottom, axis y line*=left, ytick style={draw=none}, yticklabel style={font=\fsz, text=ink},
  ytick={7,6,5,2,1,0}, yticklabels={Draw\&Tell, SFT control, SD3.5-M, Draw\&Tell, SFT control, SD3.5-M}, ymin=-0.6, ymax=8.6, height=3.8cm,
  title={(a) Mean fine-detail rating of single images (0--5)}, title style={xshift=-1.4cm},
  nodes near coords, nodes near coords style={font=\fsx, text=ink, anchor=west, xshift=5pt, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}, point meta=rawx,
  xlabel={rating}, xlabel style={yshift=2pt}]
\addplot[fill=accentbar, draw=none] coordinates {(3.70,7) (3.74,2)};
\addplot[fill=mid, draw=none] coordinates {(3.69,6) (3.68,1)};
\addplot[fill=basecol, draw=none] coordinates {(3.37,5) (3.34,0)};
\node[lab, anchor=west, text=ink] at (axis cs:0.05,8.05) {all 4 seeds ($n{=}300$)};
\node[lab, anchor=west, text=ink] at (axis cs:0.05,3.1) {seed 2 ($n{=}80$)};
\nextgroupplot[height=2.9cm, prefbars, ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  title={(b) Draw\&Tell's image rated higher / the same / lower}, title style={xshift=-1.6cm},
  yticklabels={{all 4 seeds, vs.\ SD3.5-M},{all 4 seeds, vs.\ SFT control},{seed 2, vs.\ SD3.5-M},{seed 2, vs.\ SFT control}},
  xlabel={share of samples (\%)}, xlabel style={yshift=2pt},
  legend style={at={(0.5,-0.5)}, anchor=north, legend columns=3}]
\addplot[fill=accentbar] coordinates {(41,4) (14,3) (41,2) (18,1)};
\addplot[fill=light] coordinates {(51,4) (73,3) (55,2) (71,1)};
\addplot[fill=basecol] coordinates {(8,4) (13,3) (4,2) (11,1)};
\legend{higher, same, lower}
\end{groupplot}
\end{tikzpicture}
\end{document}


==> fig/src/judges_refine_allseeds.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=5.5cm, height=2.9cm, prefbars, ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  title style={xshift=-2.45cm}, title={Refinement on correct GenEval images, all four sampling seeds},
  yticklabels={{SD3.5-M vs.\ base ($n{=}300$)},{SD3.5-M vs.\ SFT control ($n{=}300$)},{FLUX.2 [klein] vs.\ base ($n{=}300$)},{FLUX.2 [klein] vs.\ SFT control ($n{=}300$)}},
  xlabel={share of pairs (\%)}, xlabel style={yshift=2pt},
  legend style={at={(0.5,-0.5)}, anchor=north, legend columns=2}]
\addplot[fill=accentbar] coordinates {(70.0,4) (56.0,3) (70.0,2) (52.3,1)};
\addplot[fill=basecol] coordinates {(30.0,4) (44.0,3) (30.0,2) (47.7,1)};
\parityline
\legend{Draw\&Tell preferred, opponent preferred}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/src/judges_refine_allseeds_sj.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=5.5cm, height=2.9cm, prefbars, ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  title style={xshift=-2.45cm}, title={Fine detail on correct GenEval images, all four sampling seeds},
  yticklabels={{SD3.5-M vs.\ base ($n{=}864$)},{SD3.5-M vs.\ SFT control ($n{=}864$)},{FLUX.2 [klein] vs.\ base ($n{=}1036$)},{FLUX.2 [klein] vs.\ SFT control ($n{=}1036$)}},
  xlabel={share of pairs (\%)}, xlabel style={yshift=2pt},
  legend style={at={(0.5,-0.5)}, anchor=north, legend columns=2}]
\addplot[fill=accentbar] coordinates {(71.9,4) (53.6,3) (68.2,2) (53.8,1)};
\addplot[fill=basecol] coordinates {(28.1,4) (46.4,3) (31.8,2) (46.2,1)};
\parityline
\legend{Draw\&Tell preferred, opponent preferred}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/src/judges_tie.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=5.5cm, height=2.9cm, prefbars, ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  title style={xshift=-2.45cm}, title={Refinement on correct GenEval images, all four sampling seeds},
  yticklabels={{SD3.5-M vs.\ base ($n{=}300$)},{SD3.5-M vs.\ SFT control ($n{=}300$)},{FLUX.2 [klein] vs.\ base ($n{=}300$)},{FLUX.2 [klein] vs.\ SFT control ($n{=}300$)}},
  xlabel={share of pairs (\%)}, xlabel style={yshift=2pt},
  legend style={at={(0.38,-0.5)}, anchor=north, legend columns=3, column sep=3pt}]
\addplot[fill=accentbar] coordinates {(52.3,4) (33.3,3) (65.0,2) (50.0,1)};
\addplot[fill=light] coordinates {(24.3,4) (45.3,3) (4.0,2) (10.0,1)};
\addplot[fill=basecol] coordinates {(23.3,4) (21.3,3) (31.0,2) (40.0,1)};
\legend{Draw\&Tell preferred, both equal, opponent preferred}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/src/judges_tie_seeds.tex <==
% generated by sd35/tools/make_judges_seed_figs.py from refine_allseeds/summary_{claude,qwen}.json
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[at={(0cm,0)}, width=6.3cm, height=7.0cm, prefbars, bar width=3.4pt, nodes near coords={},
  ymin=0.19999999999999996, ymax=27.8, enlarge y limits=false, ytick={27,26,25,24,23,22,20,19,18,17,16,15,13,12,11,10,9,8,6,5,4,3,2,1},
  yticklabels={{\textbf{SD3.5-M vs.\ base} ($n{=}864$)},{seed 0},{seed 1},{seed 2},{seed 3},{\textbf{all four}},{\textbf{SD3.5-M vs.\ SFT control} ($n{=}864$)},{seed 0},{seed 1},{seed 2},{seed 3},{\textbf{all four}},{\textbf{FLUX.2 [klein] vs.\ base} ($n{=}1036$)},{seed 0},{seed 1},{seed 2},{seed 3},{\textbf{all four}},{\textbf{FLUX.2 [klein] vs.\ SFT control} ($n{=}1036$)},{seed 0},{seed 1},{seed 2},{seed 3},{\textbf{all four}}},
  title={Claude Opus 5.5}, title style={at={(0.5,1)}, anchor=south}, xlabel={share of pairs (\%)}, xlabel style={yshift=2pt},
  legend style={at={(1.05,-0.09)}, anchor=north, legend columns=3}]
\addplot[fill=accentbar] coordinates {(70.4,26) (69.4,25) (74.5,24) (73.6,23) (72.0,22) (53.7,19) (45.4,18) (44.0,17) (49.5,16) (48.1,15) (69.5,12) (68.0,11) (63.7,10) (71.0,9) (68.1,8) (46.7,5) (41.3,4) (55.2,3) (47.5,2) (47.7,1)};
\addplot[fill=light] coordinates {(2.8,26) (0.5,25) (0.9,24) (0.9,23) (1.3,22) (6.5,19) (13.4,18) (12.0,17) (12.0,16) (11.0,15) (0.8,12) (0.8,11) (1.5,10) (0.8,9) (1.0,8) (9.3,5) (13.1,4) (8.5,3) (9.7,2) (10.1,1)};
\addplot[fill=basecol] coordinates {(26.9,26) (30.1,25) (24.5,24) (25.5,23) (26.7,22) (39.8,19) (41.2,18) (44.0,17) (38.4,16) (40.9,15) (29.7,12) (31.3,11) (34.7,10) (28.2,9) (31.0,8) (44.0,5) (45.6,4) (36.3,3) (42.9,2) (42.2,1)};
\coordinate (c00) at (axis cs:36.0,22);
\coordinate (c02) at (axis cs:86.6,22);
\coordinate (c10) at (axis cs:24.1,15);
\coordinate (c11) at (axis cs:53.6,15);
\coordinate (c12) at (axis cs:79.6,15);
\coordinate (c20) at (axis cs:34.0,8);
\coordinate (c22) at (axis cs:84.5,8);
\coordinate (c30) at (axis cs:23.8,1);
\coordinate (c31) at (axis cs:52.8,1);
\coordinate (c32) at (axis cs:78.9,1);
\legend{Draw\&Tell preferred, both equal, opponent preferred}
\end{axis}
\node[font=\fsx, text=ink] at (c00) {72.0};
\node[font=\fsx, text=ink] at (c02) {26.7};
\node[font=\fsx, text=ink] at (c10) {48.1};
\node[font=\fsx, text=ink] at (c11) {11.0};
\node[font=\fsx, text=ink] at (c12) {40.9};
\node[font=\fsx, text=ink] at (c20) {68.1};
\node[font=\fsx, text=ink] at (c22) {31.0};
\node[font=\fsx, text=ink] at (c30) {47.7};
\node[font=\fsx, text=ink] at (c31) {10.1};
\node[font=\fsx, text=ink] at (c32) {42.2};
\begin{axis}[at={(6.9cm,0)}, width=6.3cm, height=7.0cm, prefbars, bar width=3.4pt, nodes near coords={},
  ymin=0.19999999999999996, ymax=27.8, enlarge y limits=false, ytick={27,26,25,24,23,22,20,19,18,17,16,15,13,12,11,10,9,8,6,5,4,3,2,1},
  yticklabels={},
  title={Qwen3-VL-32B}, title style={at={(0.5,1)}, anchor=south}, xlabel={share of pairs (\%)}, xlabel style={yshift=2pt},
  ]
\addplot[fill=accentbar] coordinates {(60.6,26) (63.4,25) (69.4,24) (63.0,23) (64.1,22) (54.6,19) (56.9,18) (50.5,17) (55.1,16) (54.3,15) (54.4,12) (57.5,11) (53.3,10) (56.0,9) (55.3,8) (54.4,5) (47.5,4) (52.9,3) (51.4,2) (51.5,1)};
\addplot[fill=light] coordinates {(0.0,26) (0.0,25) (0.0,24) (0.0,23) (0.0,22) (0.0,19) (0.5,18) (0.9,17) (0.0,16) (0.3,15) (0.0,12) (0.0,11) (0.0,10) (0.0,9) (0.0,8) (0.0,5) (0.8,4) (0.4,3) (0.0,2) (0.3,1)};
\addplot[fill=basecol] coordinates {(39.4,26) (36.6,25) (30.6,24) (37.0,23) (35.9,22) (45.4,19) (42.6,18) (48.6,17) (44.9,16) (45.4,15) (45.6,12) (42.5,11) (46.7,10) (44.0,9) (44.7,8) (45.6,5) (51.7,4) (46.7,3) (48.6,2) (48.2,1)};
\coordinate (q00) at (axis cs:32.1,22);
\coordinate (q02) at (axis cs:82.1,22);
\coordinate (q10) at (axis cs:27.1,15);
\coordinate (q12) at (axis cs:77.3,15);
\coordinate (q20) at (axis cs:27.7,8);
\coordinate (q22) at (axis cs:77.7,8);
\coordinate (q30) at (axis cs:25.8,1);
\coordinate (q32) at (axis cs:75.9,1);
\end{axis}
\node[font=\fsx, text=ink] at (q00) {64.1};
\node[font=\fsx, text=ink] at (q02) {35.9};
\node[font=\fsx, text=ink] at (q10) {54.3};
\node[font=\fsx, text=ink] at (q12) {45.4};
\node[font=\fsx, text=ink] at (q20) {55.3};
\node[font=\fsx, text=ink] at (q22) {44.7};
\node[font=\fsx, text=ink] at (q30) {51.5};
\node[font=\fsx, text=ink] at (q32) {48.2};
\end{tikzpicture}
\end{document}


==> fig/src/judges_tie_sj.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{axis}[width=5.5cm, height=2.9cm, prefbars, ytick={4,3,2,1}, ymin=0.4, ymax=4.6, enlarge y limits=false,
  title style={xshift=-2.45cm}, title={Fine detail on correct GenEval images, all four sampling seeds},
  yticklabels={{SD3.5-M vs.\ base ($n{=}864$)},{SD3.5-M vs.\ SFT control ($n{=}864$)},{FLUX.2 [klein] vs.\ base ($n{=}1036$)},{FLUX.2 [klein] vs.\ SFT control ($n{=}1036$)}},
  xlabel={share of pairs (\%)}, xlabel style={yshift=2pt},
  legend style={at={(0.38,-0.5)}, anchor=north, legend columns=3, column sep=3pt}]
\addplot[fill=accentbar] coordinates {(72.0,4) (48.1,3) (68.1,2) (47.7,1)};
\addplot[fill=light] coordinates {(1.3,4) (11.0,3) (1.0,2) (10.1,1)};
\addplot[fill=basecol] coordinates {(26.7,4) (40.9,3) (31.0,2) (42.2,1)};
\legend{Draw\&Tell preferred, both equal, opponent preferred}
\end{axis}
\end{tikzpicture}
\end{document}


==> fig/src/overview.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
% ======================================================================
% (a) TRAINING   x in [0, 10]
% ======================================================================
\node[tlab, anchor=west] at (0,5.05) {(a) Training: the transformer denoises a description of the image alongside the image};

% trunk
\node[box, minimum width=2.9cm, minimum height=3.3cm, anchor=center, text width=2.75cm] (trunk) at (5.75,2.35)
  {{\footnotesize\bfseries diffusion transformer}\\[1pt]{\fsz\color{muted}frozen $+$ LoRA}\\[4pt]
   joint attention:\\[-1pt]{\fsz the description reads the caption and the image;\\ \textbf{they never read the description}}\\[4pt]
   {\fsz\color{accent}$+$ text-only MLP on the\\ description tokens (new)}};

% ---- row 1: caption
\node[greybox, minimum width=1.5cm, minimum height=0.46cm] (p) at (0.8,3.6) {prompt $c$};
\node[greybox, minimum width=1.05cm, minimum height=0.46cm, font=\fsz] (enc) at (2.45,3.6) {text enc.};
\draw[arr] (p) -- (enc);
\tokrow{3.2}{3.5}{4}{light}{rule}{0}
\draw[arr] (enc) -- (3.18,3.6);
\draw[arr] (4.2,3.6) -- (trunk.west |- 0,3.6);
\node[lab, anchor=south west] at (3.05,3.76) {caption};

% ---- row 2: description stream
\node[accentbox, minimum width=1.5cm, minimum height=0.46cm] (d) at (0.8,2.35) {description $y$};
\node[greybox, minimum width=1.05cm, minimum height=0.46cm, font=\fsz] (t5) at (2.45,2.35) {text enc.};
\draw[arr] (d) -- (t5);
\node[circle, draw=outline, line width=0.4pt, fill=white, inner sep=0pt, minimum size=0.22cm, font=\fsz] (n1) at (3.3,2.35) {$+$};
\node[lab, anchor=south] at (3.3,2.5) {noise $s$};
\draw[arr] (t5) -- (n1);
\tokrow{3.55}{2.25}{3}{tint}{accent}{1}
\draw[arr] (4.3,2.35) -- (trunk.west |- 0,2.35);
\node[lab, anchor=north, text=accent] at (3.9,2.18) {$e_s$};

% ---- row 3: image
\node[pixbox, minimum width=1.5cm, minimum height=0.46cm] (x) at (0.8,1.1) {image $x_0$};
\node[greybox, minimum width=1.05cm, minimum height=0.46cm, font=\fsz] (vae) at (2.45,1.1) {VAE};
\draw[arr] (x) -- (vae);
\node[circle, draw=outline, line width=0.4pt, fill=white, inner sep=0pt, minimum size=0.22cm, font=\fsz] (n2) at (3.3,1.1) {$+$};
\node[lab, anchor=south] at (3.3,1.25) {noise $s$};
\draw[arr] (vae) -- (n2);
\tokrow{3.55}{1.0}{3}{pixtint}{pix}{1}
\draw[arr] (4.3,1.1) -- (trunk.west |- 0,1.1);
\node[lab, anchor=north, text=pix] at (3.9,0.93) {$x_s$};

% ---- outputs
\draw[arr, draw=pix] (trunk.east |- 0,1.1) -- (7.75,1.1);
\node[pixbox, minimum width=1.55cm, minimum height=0.46cm] (limg) at (8.55,1.1) {$\hat v_x\ \rightarrow\ \mathcal L_{\mathrm{img}}$};
\draw[aarr] (trunk.east |- 0,2.35) -- (7.75,2.35);
\node[accentbox, minimum width=1.55cm, minimum height=0.46cm] (ldesc) at (8.55,2.35) {$\hat v_e\ \rightarrow\ \mathcal L_{\mathrm{desc}}$};
\node[accentbox, minimum width=1.55cm, minimum height=0.6cm, text width=1.5cm, font=\fsz] (ro) at (8.55,3.6)
  {{\scriptsize\bfseries read-out $\phi$}\\ one LLM layer};
\draw[aarr] (ldesc.north) -- (ro.south);
\node[lab, anchor=west, text=accent] at (8.62,2.9) {$\hat e_0$};
\node[accentbox, minimum width=0.8cm, minimum height=0.46cm] (ltxt) at (9.75,4.5) {$\mathcal L_{\mathrm{txt}}$};
\draw[aarr] (ro.north) -- (8.55,4.5) -- (ltxt.west);
\node[lab, anchor=west, text=accent, text width=1.4cm, align=left] at (8.6,4.75) {};
\draw[adash, rounded corners=3pt] (ltxt.east) -- (10.3,4.5) -- (10.3,0.45) -- (5.75,0.45) -- (trunk.south);
\node[lab, text=accent, anchor=north] at (8.1,0.42) {$\nabla\mathcal L_{\mathrm{txt}}$ into the backbone, through $\hat e_0$};
\node[lab7, text=ink, anchor=west] at (0.0,0.25) {$\mathcal L=\lambda_{\mathrm{img}}\mathcal L_{\mathrm{img}}+\lambda_{\mathrm{desc}}\mathcal L_{\mathrm{desc}}+\lambda_{\mathrm{txt}}\mathcal L_{\mathrm{txt}}$};

% ======================================================================
% (b) INFERENCE   x in [10.75, 14.9]
% ======================================================================
\draw[rule, dotted, line width=0.45pt] (10.55,-0.05) -- (10.55,5.25);
\node[tlab, anchor=west] at (10.75,5.05) {(b) Inference};
\node[lab, anchor=north west, text width=4.1cm, align=left] at (10.75,4.75) {image and description are denoised jointly from noise; the image is the same with the stream on or off};
\node[greybox, minimum width=1.15cm, minimum height=0.42cm] (ip) at (11.4,3.45) {prompt};
\node[box, minimum width=1.6cm, minimum height=1.25cm, text width=1.5cm] (it) at (13.1,2.9) {diffusion\\transformer};
\draw[arr] (ip.east) -- (12.3,3.45);
\node[lab, anchor=east, text=pix] at (11.0,2.85) {$\epsilon$};
\tokrow{11.05}{2.75}{3}{pixtint}{pix}{1}
\draw[arr, draw=pix] (11.8,2.85) -- (12.3,2.85);
\node[lab, anchor=east, text=accent] at (11.0,2.35) {$\eta$};
\tokrow{11.05}{2.25}{3}{tint}{accent}{1}
\draw[aarr] (11.8,2.35) -- (12.3,2.35);
\node[pixbox, minimum width=0.85cm, minimum height=0.42cm] (iimg) at (14.45,3.3) {image};
\draw[arr, draw=pix] (13.9,3.3) -- (iimg.west);
\node[accentbox, minimum width=0.85cm, minimum height=0.42cm] (idesc) at (14.45,2.5) {$\hat e_0$};
\draw[aarr] (13.9,2.5) -- (idesc.west);
\node[accentbox, minimum width=0.85cm, minimum height=0.42cm, font=\fsz] (iro) at (14.45,1.7) {read-out $\phi$};
\draw[aarr] (idesc.south) -- (iro.north);
\node[lab, anchor=north, text width=1.5cm, text=ink] at (14.45,1.42) {``A female warrior: tall, with a golden metal armor\,\dots''};
\node[lab, anchor=north west, text width=2.9cm, align=left] at (10.75,1.6) {with $L_e{=}0$ the network is the base-model graph at the base-model cost; the description is a by-product that can be read};

% ======================================================================
% (c) READ-OUT   x in [15.35, 19.7]
% ======================================================================
\draw[rule, dotted, line width=0.45pt] (15.15,-0.05) -- (15.15,5.25);
\node[tlab, anchor=west] at (15.35,5.05) {(c) Read-out $\phi$};
\node[lab, anchor=north west, text width=4.3cm, align=left] at (15.35,4.75) {one causal LLM layer (initialised from the last layer of Qwen3-4B): next-token prediction with the latent description as context};
% input strip
\node[greybox, minimum width=1.45cm, minimum height=0.42cm, font=\fsx, inner xsep=2pt, text width=1.35cm, align=center] (q) at (16.1,3.3) {``Write what is given here:''};
\tokrow{16.95}{3.2}{3}{tint}{accent}{0}
\node[lab, anchor=south, text=accent] at (17.32,3.46) {$\hat e_0$};
\node[greybox, minimum width=0.42cm, minimum height=0.42cm, font=\fsz, inner xsep=1pt] (m) at (17.95,3.3) {$m$};
\node[greybox, minimum width=0.45cm, minimum height=0.42cm, font=\fsz, inner xsep=1pt] (w1) at (18.5,3.3) {A};
\node[greybox, minimum width=0.7cm, minimum height=0.42cm, font=\fsz, inner xsep=1pt] (w2) at (19.15,3.3) {female};
\node[lab, anchor=south] at (18.75,3.55) {previous words (10\% masked)};
% outputs
\node[accentbox, minimum width=0.45cm, minimum height=0.42cm, font=\fsz, inner xsep=1pt] (o1) at (17.95,2.35) {A};
\node[accentbox, minimum width=0.7cm, minimum height=0.42cm, font=\fsz, inner xsep=1pt] (o2) at (18.5,2.35) {female};
\node[accentbox, minimum width=0.7cm, minimum height=0.42cm, font=\fsz, inner xsep=1pt] (o3) at (19.2,2.35) {warrior};
\draw[aarr] (m.south) -- (o1.north);
\draw[aarr] (w1.south) -- (o2.north);
\draw[aarr] (w2.south) -- (o3.north);
\node[lab, anchor=north east, text width=2.2cm, align=right] at (17.55,2.6) {the mask token $m$ predicts the first word from the latent description alone};
\node[lab, anchor=north west, text width=4.3cm, align=left] at (15.35,1.45) {every token sees the instruction, the \emph{whole} latent description and the previous true words; the summed cross-entropy is $\mathcal L_{\mathrm{txt}}$, back-propagated into the transformer};
\end{tikzpicture}
\end{document}


==> fig/src/teaser.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\usepackage{graphicx}
\newcommand{\hl}[1]{\textcolor{accent}{\textbf{#1}}}
\newcommand{\lab}[2]{{\fontsize{5.4}{6.6}\selectfont\bfseries\color{#1}#2}}
\newcommand{\tfs}{\fontsize{6.5}{7.9}\selectfont}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
\def\sz{2.5}    % image side
\def\tw{5.2}   % text width
\def\bw{17.0}   % band width
\def\tab{0.44}   % tab width
% a band in the colours of the table rows: tint!45 panel, tint tab, accentbar outline
\colorlet{qframe}{accentbar!55}
\newcommand{\band}[3][0]{% [extra height below] y name
  \fill[tint!45, rounded corners=5pt] (0,#2-#1) rectangle (\bw,#2+\sz+0.36);
  \draw[qframe, line width=0.35pt, rounded corners=5pt] (0,#2-#1) rectangle (\bw,#2+\sz+0.36);
  \fill[tint, rounded corners=3.5pt] (0.13,#2+0.13-#1) rectangle (0.13+\tab,#2+\sz+0.23);
  \node[rotate=90, font=\fontsize{7}{8}\selectfont\bfseries, text=accent!80!black] at (0.13+\tab/2,#2+\sz/2+0.18-#1/2) {#3};
}
\newcommand{\cell}[5]{% x y image prompt description
  \begin{scope}\clip[rounded corners=3.5pt] (#1,#2) rectangle (#1+\sz,#2+\sz);
    \node[anchor=south west, inner sep=0pt] at (#1,#2) {\includegraphics[width=\sz cm,height=\sz cm]{#3}};\end{scope}
  \draw[qframe, line width=0.35pt, rounded corners=3.5pt] (#1,#2) rectangle (#1+\sz,#2+\sz);
  \node[anchor=north west, text width=\tw cm, align=left, inner sep=0pt] at (#1+\sz+0.2,#2+\sz)
    {\lab{muted}{PROMPT}\\[0.5pt]{\tfs\color{muted}\itshape #4}\\[3pt]\lab{accent!65!black}{DESCRIPTION WRITTEN BY THE MODEL}\\[0.5pt]{\tfs\color{ink}#5}};
}
\band{3.08}{FLUX.2 [klein] 4B}
\band{0}{SD3.5 Medium}
% ---------------- row 1: FLUX.2  (held-out ids 1329 and 486; default read-out; every claim in the shown opening verified true)
\cell{0.75}{3.26}{../img/teaser/flux_robe.png}{Sunshine and starlight, mystical, a floating woman with silver and gold robes, a collar, arms outstretched\dots}
  {Female: approximately 20-35 years old, with \hl{golden-brown long hair flowing} in the wind. Wearing a white \hl{wide-sleeved robe}\dots}
\cell{8.85}{3.26}{../img/teaser/flux_panda.png}{Panda Bear as a legendary hero in a fantasy world, wearing armor, with a cinematic background and dramatic lighting, purple energy beams\dots}
  {A anthropomorphic \hl{panda}: \hl{round face}, \hl{large ears} (\hl{black and white fur}), \hl{black nose}; wearing a pair of \hl{dark-colored gloves}\dots}
% ---------------- row 2: SD3.5  (held-out id 130 + earlier cat)
\cell{0.75}{0.18}{../img/teaser/sd_robot.png}{Voltron, 1984, Defender of the Universe, dynamics, highly detailed, full body, packed with hidden details, anime style, high dynamic range}
  {A \hl{robot}: a mechanical structure, with the same material on its surface. The armor has an \hl{orange-red helmet} (with strong facades), and \hl{two red horns}\dots}
\cell{8.85}{0.18}{../img/teaser/sd_cat.png}{illustration, surrealism, an orange cat sleeping on a blue velvet pillow in bed with a colorful striped blanket}
  {Cat: \hl{round body}, fur with \hl{orange patches} and white stripes; hind paws are \hl{fluffy}.}
\end{tikzpicture}
\end{document}


==> fig/src/teaser_old.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\usepackage{graphicx}
\newcommand{\hl}[1]{\textcolor{accent}{\textbf{#1}}}
\newcommand{\lab}[2]{{\fontsize{5.4}{6.6}\selectfont\bfseries\color{#1}#2}}
\newcommand{\tfs}{\fontsize{6.5}{7.9}\selectfont}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
\def\sz{2.5}    % image side
\def\tw{5.2}   % text width
\def\bw{17.0}   % band width
\def\tab{0.44}   % tab width
% a band in the colours of the table rows: tint!45 panel, tint tab, accentbar outline
\colorlet{qframe}{accentbar!55}
\newcommand{\band}[2]{% y name
  \fill[tint!45, rounded corners=5pt] (0,#1) rectangle (\bw,#1+\sz+0.36);
  \draw[qframe, line width=0.35pt, rounded corners=5pt] (0,#1) rectangle (\bw,#1+\sz+0.36);
  \fill[tint, rounded corners=3.5pt] (0.13,#1+0.13) rectangle (0.13+\tab,#1+\sz+0.23);
  \node[rotate=90, font=\fontsize{7}{8}\selectfont\bfseries, text=accent!80!black] at (0.13+\tab/2,#1+\sz/2+0.18) {#2};
}
\newcommand{\cell}[5]{% x y image prompt description
  \begin{scope}\clip[rounded corners=3.5pt] (#1,#2) rectangle (#1+\sz,#2+\sz);
    \node[anchor=south west, inner sep=0pt] at (#1,#2) {\includegraphics[width=\sz cm,height=\sz cm]{#3}};\end{scope}
  \draw[qframe, line width=0.35pt, rounded corners=3.5pt] (#1,#2) rectangle (#1+\sz,#2+\sz);
  \node[anchor=north west, text width=\tw cm, align=left, inner sep=0pt] at (#1+\sz+0.2,#2+\sz)
    {\lab{muted}{PROMPT}\\[0.5pt]{\tfs\color{muted}\itshape #4}\\[3pt]\lab{accent}{DESCRIPTION WRITTEN BY THE MODEL}\\[0.5pt]{\tfs\color{ink}#5}};
}
\band{3.08}{FLUX.2 [klein] 4B}
\band{0}{SD3.5 Medium}
% ---------------- row 1: FLUX.2
\cell{0.75}{3.26}{../img/teaser/flux_armour.png}{The image features a futuristic woman in a modular mechanical armored suit, with sharp spines protruding from her upper back.}
  {A female character: dark skin, deep blue-gray \hl{metallic texture} with a matte \hl{silver-white metal} material; the surface has an irregular \hl{gray-blue color scheme}.}
\cell{8.85}{3.26}{../img/teaser/flux_butterfly.png}{An italics '6' letter logo with butterfly wings}
  {A black \hl{butterfly}: one, \hl{wings fully spread} in a fan shape; the wing is composed of multiple layers of white and \hl{light blue lines}.}
% ---------------- row 2: SD3.5
\cell{0.75}{0.18}{../img/teaser/sd_armour.png}{Beautiful strong woman in a shining golden armor (intricate design golden armor), offset printing, full body visible}
  {A \hl{female warrior}: tall, with a \hl{golden metal armor} and gold; the main body is made of silver-white metallic sheen.}
\cell{8.85}{0.18}{../img/teaser/sd_cat.png}{illustration, surrealism, an orange cat sleeping on a blue velvet pillow in bed with a colorful striped blanket}
  {Cat: \hl{round body}, fur with \hl{orange patches} and white stripes; hind paws are \hl{fluffy}.}
\end{tikzpicture}
\end{document}


==> fig/src/text_weight.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.55cm, y descriptions at=edge left}, width=4.7cm, height=3.9cm, house,
  xmin=0.6, xmax=3.4, xtick={1,2,3}, xticklabels={{D\&T\\(img 1.4, CE 0.4)},{img 1\\CE 0.4},{img 1\\CE 0.8}}, xticklabel style={align=center, font=\fsx},
  ymin=40, ymax=80, ytick={40,50,60,70,80}, ylabel={win rate (\%)}, ymajorgrids, axis x line*=bottom, axis y line*=left,
  xlabel={more weight on the text $\rightarrow$}, xlabel style={yshift=2pt}]
\nextgroupplot[title={vs.\ SFT control}]
\addplot[fill=accentbar, fill opacity=0.4, draw=none, forget plot] coordinates {(1,60.3) (2,65.1) (3,66.1) (3,52.6) (2,51.6) (1,46.6)} \closedcycle;
\draw[muted, dashed, line width=0.45pt] (axis cs:0.6,50) -- (axis cs:3.4,50);
\addplot[accent, line width=0.9pt, mark=*, mark size=1.6pt] coordinates {(1,53.5) (2,58.5) (3,59.5)};
\nextgroupplot[title={vs.\ SD3.5-M}]
\addplot[fill=accentbar, fill opacity=0.4, draw=none, forget plot] coordinates {(1,75.5) (2,68.9) (3,70.3) (3,57.1) (2,55.6) (1,62.8)} \closedcycle;
\draw[muted, dashed, line width=0.45pt] (axis cs:0.6,50) -- (axis cs:3.4,50);
\addplot[accent, line width=0.9pt, mark=*, mark size=1.6pt] coordinates {(1,69.5) (2,62.5) (3,64.0)};
\end{groupplot}
\end{tikzpicture}
\end{document}


==> fig/src/train_losses.tex <==
\documentclass[border=1pt]{standalone}
\input{figstyle}
\begin{document}
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.9cm}, width=3.4cm, height=3.5cm, house,
  xmin=780, xmax=1850, xtick={800,1200,1600}, xticklabel style={font=\fsx},
  xlabel={training step (global)}, xlabel style={yshift=2pt}, axis x line*=bottom, axis y line*=left, ymajorgrids]
\nextgroupplot[title={image flow loss}, ymin=0.45, ymax=0.55, ytick={0.46,0.50,0.54}, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}]
\draw[muted, dashed, line width=0.45pt] (axis cs:1000,0.45) -- (axis cs:1000,0.55);
\addplot[pix, line width=0.9pt] coordinates {(801,0.5018) (850,0.5088) (900,0.5025) (1000,0.5008) (1100,0.5108) (1300,0.5138) (1500,0.5131) (1800,0.4948)};
\nextgroupplot[title={description flow loss}, ymin=1.29, ymax=1.42, ytick={1.30,1.34,1.38,1.42}, yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2}]
\draw[muted, dashed, line width=0.45pt] (axis cs:1000,1.29) -- (axis cs:1000,1.42);
\addplot[accent, line width=0.9pt] coordinates {(801,1.402) (850,1.3888) (900,1.3755) (1000,1.3624) (1100,1.3446) (1300,1.3294) (1500,1.3136) (1800,1.3111)};
\nextgroupplot[title={read-out cross-entropy}, ymin=2, ymax=17, ytick={4,8,12,16}]
\draw[muted, dashed, line width=0.45pt] (axis cs:1000,2) -- (axis cs:1000,17);
\addplot[accent, line width=0.9pt] coordinates {(801,16.33) (850,7.1585) (900,5.2082) (1000,4.35) (1100,4.1083) (1300,3.7783) (1500,3.5015) (1800,3.2626)};
\end{groupplot}
\end{tikzpicture}
\end{document}

